Improved Search for Solar Chameleons with a GridPix Detector at CAST

We report on a new search for solar chameleons with the CERN Axion Solar Telescope (CAST). A GridPix detector was used to search for soft X-ray photons in the energy range from 200 eV to 10 keV from converted solar chameleons. No signiffcant excess over the expected background has been observed in the data taken in 2014 and 2015. We set an improved limit on the chameleon photon coupling, $\beta_\gamma < 5.7\times10^{10}$ for $1<\beta_\mathrm{m}<10^6$ at 95% C.L. improving our previous results by a factor two and for the first time reaching sensitivity below the solar luminosity bound for tachocline magnetic fields up to $12.5\,\mathrm{T}$.

==> figure1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ingrid-cast-mk2-semicut.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77163696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86666672)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure1.pdf}}%
    \put(0.3844784,0.81582912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{Cathode}}}}%
    \put(0.50341334,0.76103897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{X-ray entrance window}}}}%
    \put(0.75372221,0.6827511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{SHV connectors}}}}%
    \put(0.78029666,0.16461493){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{VHDCI connector}}}}%
    \put(0.12725269,0.11800731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{Intermediate board}}}}%
    \put(0.57206823,0.11800731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{GridPix}}}}%
    \put(0.48587382,0.0713999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{Carrier board}}}}%
    \put(0.13294867,0.07235074){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{Fieldshaping anode}}}}%
    \put(0.10475453,0.76008812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{Gas connector}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure1.pdf}}%
  \end{picture}%
\endgroup%

